Quasi-simultaneous multi-frequency observations of inverted-spectrum GPS candidate sources

Gigahertz-Peaked Spectrum (GPS) sources are probably the precursors of local radio galaxies.Existing GPS source samples are small (<200). It is necessary to extend the availabe sample of the Gigahertz-Peaked Spectrum (GPS) and High Frequency Peaker (HFP) sources in order to study their nature with greater details and higher statistical significance. A sample of 214 radio sources, which were extracted from the SPECFIND catalog and show an inverted radio spectrum, were observed quasi-simultaneously at 4.85, 10.45, and 32GHz with the 100-m Effelsberg radio telescope. Using the VLBA calibrator survey (VCS) we have investigated the parsec-scale morphology of the sources. About 45% of the sources in our sample are classified as GPS or HFP candidates. We add 65 new GPS/HFP candidates to existing samples. We confirm the expected tendency that HFP are more compact on milliarcsecond scale than the 'classical' GPS sources, which peak at lower frequencies. The data mining of the SPECFIND database represents a promising tool for the discovery of new GPS/HFP sources.

==> (inline-0) <==
\begin{array}{lccccrrc}
           \hline\hline
           \noalign{\smallskip}
           {\rm Name\ (J2000)} & {\rm RA,\ DEC\ (J2000)} & \multicolumn{3}{c}{\rm{}Flux~density~(mJy)} & \multicolumn{2}{c}{\rm{}Spectral~index} & {\rm Resolved} \\
            & {\rm (HHMMSS.ss)\ (DDMMSS.s)} & {\rm 4.85~GHz} & {\rm 10.45~GHz}  & {\rm 32.0~GHz} & 4.85/10.45~{\rm GHz} & 10.45/32.00~{\rm GHz} &  ({\rm GHz}) \\
           \hline
  {\rm J}0003+2129 & 	00 03 19.35	~+21 29 44.4 &        247\pm         2 &        173\pm         7 &         32\pm         3 & -0.45\pm 0.05 & -1.51\pm 0.09 & \\
  {\rm J}0004+2019 & 	00 04 35.76	~+20 19 42.2 &        310\pm         2 &        382\pm        14 &        365\pm        19 &  0.27\pm 0.05 & -0.03\pm 0.06 & \\
  {\rm J}0005+5428 & 	00 05 04.37	~+54 28 24.9 &        448\pm         9 &        472\pm         3 &        413\pm        71 &  0.07\pm 0.03 & -0.11\pm 0.15 & \\
  {\rm J}0017+5312 & 	00 17 51.70	~+53 12 19.0 &        541\pm        11 &        518\pm         4 &        223\pm        38 & -0.05\pm 0.03 & -0.74\pm 0.15 & \\
  {\rm J}0027+5958 & 	00 27 03.29	~+59 58 53.0 &        352\pm         2 &        370\pm        18 &        362\pm        34 &  0.06\pm 0.06 & -0.01\pm 0.09 & \\
  {\rm J}0037-2145 & 	00 37 14.79	~-21 45 24.5 &        235\pm         7 &        167\pm         4 &        139\pm        13 & -0.43\pm 0.05 & -0.16\pm 0.09 & \\
  {\rm J}0048+0014 & 	00 48 19.10	~+00 14 57.0 &         87\pm         1 &         75\pm         3 &         51\pm         4 & -0.18\pm 0.06 & -0.35\pm 0.07 & \\
  {\rm J}0057-0024 & 	00 57 17.00	~-00 24 33.0 &        198\pm         1 &        345\pm        17 &        296\pm        28 &  0.72\pm 0.06 & -0.13\pm 0.09 & \\
  {\rm J}0107+6521 & 	01 07 51.35	~+65 21 20.5 &        307\pm         2 &        294\pm        14 &        248\pm        23 & -0.05\pm 0.06 & -0.14\pm 0.09 & \\
  {\rm J}0111+3906 & 	01 11 37.30	~+39 06 28.0 &       1315\pm        12 &        763\pm        32 &        207\pm         4 & -0.70\pm 0.06 & -1.16\pm 0.04 & \\
  {\rm J}0113+6416 & 	01 13 50.58	~+64 16 51.6 &         41\pm         1 &         55\pm         3 &         51\pm         6 &  0.38\pm 0.08 & -0.05\pm 0.11 & \\
  {\rm J}0121+1127 & 	01 21 29.00	~+11 27 00.5 &        180\pm         1 &        141\pm         7 &         63\pm         7 & -0.31\pm 0.07 & -0.71\pm 0.11 & \\
  {\rm J}0128+6306 & 	01 28 30.65	~+63 06 30.4 &        333\pm         2 &        452\pm        22 &        377\pm        35 &  0.40\pm 0.06 & -0.15\pm 0.09 & \\
  {\rm J}0201+6237 & 	02 01 53.26	~+62 37 57.3 &         80\pm         1 &         56\pm         2 &          -              & -0.46\pm 0.04 &  -            & 10 \\
  {\rm J}0203+1134 & 	02 03 46.60	~+11 34 45.0 &        976\pm         9 &        790\pm         4 &        490\pm        12 & -0.27\pm 0.01 & -0.42\pm 0.02 & \\
  {\rm J}0219+4727 & 	02 19 23.33	~+47 27 40.0 &        278\pm         3 &        179\pm         2 &         99\pm         4 & -0.56\pm 0.02 & -0.52\pm 0.03 & \\
  {\rm J}0247+5059 & 	02 47 58.36	~+50 59 07.1 &         80\pm         1 &         91\pm         2 &         82\pm         3 &  0.18\pm 0.03 & -0.08\pm 0.04 & \\
  {\rm J}0248+6214 & 	02 48 58.85	~+62 14 09.4 &         94\pm         1 &         67\pm         2 &          - & -0.44\pm 0.04              &  -            & 5 \\
  {\rm J}0251+3734 & 	02 51 59.23	~+37 34 18.4 &        156\pm         2 &        154\pm         2 &         88\pm         3 & -0.01\pm 0.02 & -0.49\pm 0.03 & \\
  {\rm J}0300+7359 & 	03 00 26.11	~+73 59 36.1 &         66\pm         2 &         45\pm         4 &         28\pm         8 & -0.48\pm 0.13 & -0.41\pm 0.28 & \\
  {\rm J}0317+3306 & 	03 17 09.50	~+33 06 29.0 &         27\pm         1 &         17\pm         2 &         32\pm         7 & -0.56\pm 0.14 &  0.56\pm 0.22 & 10/32 \\
  {\rm J}0341+5217 & 	03 41 43.34	~+52 17 00.6 &         80\pm         2 &         73\pm         7 &         68\pm        19 & -0.11\pm 0.13 & -0.05\pm 0.26 & \\
  {\rm J}0342+4809 & 	03 42 10.30	~+48 09 47.4 &        130\pm         5 &        116\pm         3 &         53\pm        20 & -0.14\pm 0.06 & -0.69\pm 0.35 & \\
  {\rm J}0357+0542 & 	03 57 46.13	~+05 42 31.3 &        250\pm         4 &        196\pm         6 &        149\pm        12 & -0.31\pm 0.05 & -0.24\pm 0.08 & \\
  {\rm J}0402-1458 & 	04 02 16.77	~-14 58 22.2 &        201\pm         3 &        138\pm         9 &         45\pm         4 & -0.48\pm 0.08 & -0.99\pm 0.09 & \\
  {\rm J}0421+4352 & 	04 21 51.81	~+43 52 10.2 &        209\pm         8 &        152\pm         4 &         67\pm        25 & -0.40\pm 0.06 & -0.73\pm 0.34 & \\
  {\rm J}0422+0219 & 	04 22 52.20	~+02 19 26.0 &       1471\pm        19 &       1273\pm        38 &        797\pm        62 & -0.18\pm 0.04 & -0.41\pm 0.07 & \\
  {\rm J}0423-0120 & 	04 23 15.82	~-01 20 32.7 &       2396\pm        32 &       2617\pm        78 &       3638\pm       281 &  0.12\pm 0.04 &  0.29\pm 0.07 & \\
  {\rm J}0424+0036 & 	04 24 46.80	~+00 36 07.0 &       1246\pm        17 &       1391\pm        42 &       1146\pm        89 &  0.14\pm 0.04 & -0.16\pm 0.07 & \\
  {\rm J}0428+3259 & 	04 28 05.80	~+32 59 51.0 &        521\pm        20 &        473\pm         9 &        160\pm        60 & -0.12\pm 0.06 & -0.96\pm 0.34 & \\
  {\rm J}0434-1442 & 	04 34 19.00	~-14 42 55.0 &        256\pm         3 &        178\pm        11 &         91\pm         6 & -0.46\pm 0.09 & -0.59\pm 0.08 & \\
  {\rm J}0437-1844 & 	04 37 01.40	~-18 44 48.0 &        935\pm        12 &        729\pm        45 &        314\pm        19 & -0.31\pm 0.08 & -0.74\pm 0.08 & \\
  {\rm J}0445-1552 & 	04 45 11.54	~-15 52 13.1 &         57\pm         2 &         47\pm         3 &         30\pm         3 & -0.25\pm 0.10 & -0.38\pm 0.12 & \\
  {\rm J}0446+3900 & 	04 46 11.49	~+39 00 17.1 &        331\pm         6 &        221\pm        13 &        109\pm         5 & -0.52\pm 0.08 & -0.62\pm 0.07 & \\
  {\rm J}0504+4534 & 	05 04 31.35	~+45 34 16.0 &         40\pm         2 &         41\pm         6 &          - &  0.03\pm 0.21 &  -  & 5/10 \\
  {\rm J}0515+4152 & 	05 15 11.10	~+41 52 47.8 &         42\pm         1 &         41\pm         3 &         29\pm         3 & -0.03\pm 0.10 & -0.27\pm 0.12 & 32 \\
  {\rm J}0529+3352 & 	05 29 51.69	~+33 52 18.2 &         57\pm         1 &         30\pm         6 &          - & -0.85\pm 0.26 &  -  & 5/10 \\
  {\rm J}0530+1331 & 	05 30 56.40	~+13 31 55.0 &       3320\pm        19 &       3263\pm        16 &       2776\pm       389 & -0.01\pm 0.01 & -0.13\pm 0.13 & \\
  {\rm J}0537+3947 & 	05 37 23.37	~+39 47 36.1 &         50\pm         1 &         27\pm         6 &         28\pm         6 & -0.81\pm 0.27 &  0.04\pm 0.26 & 5/10/32 \\
  {\rm J}0543+3023 & 	05 43 54.21	~+30 23 39.6 &         64\pm         1 &         61\pm        12 &         36\pm         5 & -0.06\pm 0.25 & -0.47\pm 0.22 & \\
  {\rm J}0544+7132 & 	05 44 31.34	~+71 32 41.6 &        108\pm         2 &         71\pm         3 &         30\pm         3 & -0.54\pm 0.05 & -0.75\pm 0.09 & \\
  {\rm J}0546+2422 & 	05 46 50.01	~+24 22 02.3 &         75\pm         1 &         78\pm         2 &         57\pm         3 &  0.06\pm 0.05 & -0.28\pm 0.05 & \\
  {\rm J}0549+3054 & 	05 49 54.16	~+30 54 47.7 &         76\pm         4 &         79\pm        10 &         65\pm        15 &  0.05\pm 0.18 & -0.17\pm 0.23 & \\
  {\rm J}0555+3330 & 	05 55 09.60	~+33 30 41.0 &         39\pm         2 &         26\pm         4 &          - & -0.49\pm 0.19 &  -  & 10 \\
  {\rm J}0555+3948 & 	05 55 30.80	~+39 48 49.0 &       4986\pm       190 &       3660\pm        72 &       1242\pm       465 & -0.39\pm 0.06 & -0.96\pm 0.34 & \\
  {\rm J}0601+3945 & 	06 01 18.21	~+39 45 50.7 &        128\pm         2 &        117\pm         2 &         74\pm         3 & -0.11\pm 0.03 & -0.40\pm 0.04 & \\
  {\rm J}0601+1759 & 	06 01 55.36	~+17 59 48.6 &        121\pm         2 &        166\pm         3 &        121\pm         3 &  0.41\pm 0.03 & -0.27\pm 0.03 & \\
  {\rm J}0611+7218 & 	06 11 09.23	~+72 18 16.3 &         79\pm         2 &         80\pm         3 &         61\pm         3 &  0.01\pm 0.05 & -0.24\pm 0.05 & \\
  {\rm J}0623+3830 & 	06 23 28.94	~+38 30 49.8 &        290\pm        11 &        223\pm         5 &         49\pm        19 & -0.33\pm 0.06 & -1.35\pm 0.35 & 32 \\
  {\rm J}0625+4440 & 	06 25 18.20	~+44 40 01.0 &        210\pm         2 &        215\pm         3 &        176\pm         4 &  0.03\pm 0.02 & -0.17\pm 0.02 & \\
  {\rm J}0626+8202 & 	06 26 02.90	~+82 02 25.0 &        690\pm         9 &        520\pm        11 &        352\pm         8 & -0.36\pm 0.03 & -0.34\pm 0.03 & \\
  {\rm J}0632+3200 & 	06 32 30.79	~+32 00 53.7 &        137\pm         2 &        157\pm         2 &         91\pm         8 &  0.18\pm 0.03 & -0.47\pm 0.08 & \\
  {\rm J}0636+0801 & 	06 36 39.06	~+08 01 27.9 &        194\pm         4 &        128\pm         4 &         29\pm         2 & -0.53\pm 0.05 & -1.31\pm 0.08 & 32 \\
  {\rm J}0637+1458 & 	06 37 51.06	~+14 58 57.9 &        230\pm         5 &        108\pm         3 &         26\pm       112 & -0.98\pm 0.05 & -1.25\pm 3.81 & 32 \\
  {\rm J}0642+6758 & 	06 42 04.00	~+67 58 36.0 &        400\pm         5 &        301\pm         4 &        136\pm        19 & -0.36\pm 0.02 & -0.70\pm 0.13 & \\
  {\rm J}0643-0108 & 	06 43 48.44	~-01 08 19.8 &        666\pm         5 &        627\pm         6 &        433\pm         8 & -0.07\pm 0.02 & -0.32\pm 0.02 & \\
  {\rm J}0655+4100 & 	06 55 10.00	~+41 00 10.0 &        363\pm         6 &        393\pm         2 &        278\pm        23 &  0.10\pm 0.02 & -0.30\pm 0.07 & \\
\hline
        \end{array}
\begin{array}{lccccrrc}
           \hline\hline
           \noalign{\smallskip}
           {\rm Name\ (J2000)} & {\rm RA,\ DEC\ (J2000)} & \multicolumn{3}{c}{\rm{}Flux~density~(mJy)} & \multicolumn{2}{c}{\rm{}Spectral~index} & {\rm Resolved} \\
            & {\rm (HHMMSS.ss)\ (DDMMSS.s)} & {\rm 4.85~GHz} & {\rm 10.45~GHz}  & {\rm 32.0~GHz} & 4.85/10.45~{\rm GHz} & 10.45/32.00~{\rm GHz} &  ({\rm GHz}) \\
           \hline
  {\rm J}0703-0517 & 	07 03 08.44	~-05 17 17.5 &        128\pm         3 &        190\pm         5 &        135\pm         4 &  0.52\pm 0.04 & -0.29\pm 0.03 & \\
  {\rm J}0708+3524 & 	07 08 49.56	~+35 24 22.0 &         60\pm         2 &         52\pm         2 &          - & -0.18\pm 0.05 &  -  & 5 \\
  {\rm J}0713+4349 & 	07 13 38.10	~+43 49 17.0 &       1543\pm        77 &        973\pm       119 &        398\pm        89 & -0.59\pm 0.17 & -0.79\pm 0.23 & \\
  {\rm J}0717-1319 & 	07 17 11.52	~-13 19 04.7 &         36\pm         2 &         26\pm        26 &         22\pm        19 & -0.42\pm 1.31 & -0.15\pm 1.19 & 10 \\
  {\rm J}0717+5231 & 	07 17 29.99	~+52 31 04.9 &        124\pm         2 &         85\pm         2 &         43\pm         5 & -0.49\pm 0.04 & -0.59\pm 0.10 & 5 \\
  {\rm J}0722+3722 & 	07 22 01.20	~+37 22 28.0 &        201\pm        10 &        154\pm        19 &         65\pm        15 & -0.34\pm 0.17 & -0.76\pm 0.23 & \\
  {\rm J}0728+5907 & 	07 28 47.24	~+59 07 34.2 &         54\pm         2 &         52\pm         2 &         33\pm         4 & -0.06\pm 0.05 & -0.39\pm 0.11 & \\
  {\rm J}0735-1324 & 	07 35 11.85	~-13 24 00.4 &         51\pm         2 &         58\pm         2 &         63\pm         3 &  0.17\pm 0.06 &  0.06\pm 0.05 & \\
  {\rm J}0740+2852 & 	07 40 33.50	~+28 52 47.0 &        146\pm         1 &        119\pm        23 &         66\pm         8 & -0.26\pm 0.25 & -0.51\pm 0.20 & \\
  {\rm J}0745-0044 & 	07 45 54.00	~-00 44 17.0 &       1899\pm         9 &       1519\pm        68 &        763\pm       162 & -0.28\pm 0.06 & -0.60\pm 0.19 & \\
  {\rm J}0750+3040 & 	07 50 06.39	~+30 40 20.1 &         24\pm         2 &         35\pm         2 &          - &  0.51\pm 0.13 &  -  & 5/10 \\
  {\rm J}0811+4308 & 	08 11 37.38	~+43 08 29.3 &        162\pm         6 &         92\pm         3 &          - & -0.74\pm 0.06 &  -  & \\
  {\rm J}0836+2728 & 	08 36 22.80	~+27 28 52.0 &        428\pm        16 &        433\pm         9 &        302\pm        50 &  0.02\pm 0.06 & -0.31\pm 0.15 & \\
  {\rm J}0847-2144 & 	08 47 59.73	~-21 44 49.8 &         25\pm         1 &          -  &          - &  -  &  -  & 5 \\
  {\rm J}0854+2006 & 	08 54 48.8 	~+20 06 30.0 &       2068\pm         9 &       3217\pm       144 &       3673\pm       779 &  0.58\pm 0.06 &  0.12\pm 0.19 & \\
  {\rm J}0856+1739 & 	08 56 56.60	~+17 39 47.0 &        149\pm         3 &        136\pm         2 &         58\pm         5 & -0.11\pm 0.03 & -0.76\pm 0.08 & \\
  {\rm J}0904+6934 & 	09 04 06.46	~+69 34 55.8 &         66\pm         3 &         52\pm         2 &         58\pm        10 & -0.31\pm 0.08 &  0.10\pm 0.16 & \\
  {\rm J}0907+4935 & 	09 07 56.34	~+49 35 48.2 &         38\pm         1 &         24\pm         2 &         26\pm         4 & -0.55\pm 0.10 &  0.04\pm 0.14 & 5/10 \\
  {\rm J}0930+7420 & 	09 30 53.70	~+74 20 05.0 &        305\pm         4 &        259\pm         4 &        161\pm        22 & -0.20\pm 0.02 & -0.42\pm 0.12 & \\
  {\rm J}0943-1204 & 	09 43 23.52	~-12 04 56.1 &        119\pm         3 &         57\pm         6 &         25\pm        10 & -0.95\pm 0.13 & -0.73\pm 0.38 & 32 \\
  {\rm J}0948+5535 & 	09 48 32.02	~+55 35 35.1 &         27\pm         1 &         27\pm         2 &         33\pm         4 &  0.00\pm 0.10 &  0.18\pm 0.12 & 10 \\
  {\rm J}0948+0022 & 	09 48 57.32	~+00 22 25.6 &        301\pm         4 &        394\pm         5 &        385\pm        33 &  0.35\pm 0.03 & -0.01\pm 0.08 & \\
  {\rm J}1008+0621 & 	10 08 00.82	~+06 21 21.2 &        474\pm         6 &        507\pm         7 &        482\pm        42 &  0.09\pm 0.02 & -0.03\pm 0.08 & \\
  {\rm J}1014+3813 & 	10 14 57.72	~+38 13 11.2 &         36\pm         1 &         32\pm         2 &         27\pm         3 & -0.14\pm 0.08 & -0.13\pm 0.12 & \\
  {\rm J}1020+4320 & 	10 20 27.20	~+43 20 56.0 &        266\pm         2 &        180\pm         6 &         87\pm         4 & -0.50\pm 0.04 & -0.63\pm 0.05 & \\
  {\rm J}1021+4114 & 	10 21 42.22	~+41 14 41.6 &         78\pm         2 &         94\pm        10 &         63\pm         7 &  0.24\pm 0.14 & -0.35\pm 0.14 & \\
  {\rm J}1022+3116 & 	10 22 30.59	~+31 16 29.8 &         13\pm         1 &         24\pm         3 &          - &  0.86\pm 0.23 &  -  & 5/10 \\
  {\rm J}1045+0624 & 	10 45 52.73	~+06 24 36.5 &        269\pm         2 &        257\pm         8 &        146\pm         3 & -0.05\pm 0.04 & -0.49\pm 0.04 & \\
  {\rm J}1047+3945 & 	10 47 03.27	~+39 45 45.3 &         31\pm         1 &         20\pm         2 &        - & -0.57\pm 0.12 &  - & 5/10 \\
  {\rm J}1059-1134 & 	10 59 12.60	~-11 34 22.0 &        256\pm         1 &        277\pm        13 &        333\pm        71 &  0.11\pm 0.06 &  0.16\pm 0.19 & \\
  {\rm J}1106+6033 & 	11 06 56.68	~+60 33 59.6 &         36\pm         1 &         35\pm         2 &         37\pm         3 & -0.05\pm 0.09 &  0.07\pm 0.08 & 5 \\
  {\rm J}1108+0811 & 	11 08 37.50	~+08 11 01.6 &        177\pm         3 &        194\pm        21 &        146\pm        15 &  0.12\pm 0.14 & -0.24\pm 0.13 & \\
  {\rm J}1113+6853 & 	11 13 49.49	~+68 53 57.4 &        119\pm         1 &        100\pm         4 &         79\pm         3 & -0.22\pm 0.05 & -0.20\pm 0.05 & \\
  {\rm J}1121-0711 & 	11 21 42.10	~-07 11 06.0 &        309\pm         4 &        326\pm        35 &          - &  0.07\pm 0.14 &  -  & \\
  {\rm J}1135+3010 & 	11 35 14.09	~+30 10 05.7 &         94\pm         1 &        109\pm         3 &        133\pm         7 &  0.19\pm 0.04 &  0.17\pm 0.05 & 5 \\
  {\rm J}1136-0330 & 	11 36 24.50	~-03 30 29.0 &        480\pm         6 &        521\pm        56 &        365\pm        36 &  0.11\pm 0.14 & -0.31\pm 0.13 & \\
  {\rm J}1143+6619 & 	11 43 38.12	~+66 19 46.2 &        109\pm         3 &         74\pm         3 &         28\pm         3 & -0.49\pm 0.07 & -0.86\pm 0.11 & \\
  {\rm J}1145-2250 & 	11 45 22.00	~-22 50 31.0 &        372\pm         8 &        295\pm        27 &        320\pm        88 & -0.29\pm 0.12 &  0.07\pm 0.26 & \\
  {\rm J}1146-2447 & 	11 46 08.10	~-24 47 32.0 &       1561\pm        32 &       1057\pm        98 &        533\pm       146 & -0.50\pm 0.12 & -0.60\pm 0.26 & \\
  {\rm J}1200+4134 & 	12 00 19.08	~+41 34 16.3 &         34\pm         1 &         37\pm         2 &         39\pm         5 &  0.12\pm 0.09 &  0.04\pm 0.13 & \\
  {\rm J}1208+0054 & 	12 08 33.68	~+00 54 22.0 &        235\pm         2 &        118\pm         5 &         40\pm         9 & -0.89\pm 0.06 & -0.95\pm 0.21 & 32 \\
  {\rm J}1210+3552 & 	12 10 07.97	~+35 52 39.4 &         42\pm         1 &         45\pm         3 &         49\pm        13 &  0.10\pm 0.09 &  0.08\pm 0.24 & 10/32 \\
  {\rm J}1212-2221 & 	12 12 03.65	~-22 21 50.9 &        363\pm         5 &        406\pm         9 &        468\pm        10 &  0.15\pm 0.03 &  0.13\pm 0.03 & \\
  {\rm J}1215+3250 & 	12 15 36.43	~+32 50 12.4 &         26\pm         1 &         17\pm         2 &          - & -0.50\pm 0.20 &  -  & \\
  {\rm J}1219+6344 & 	12 19 10.59	~+63 44 10.7 &        135\pm         1 &        186\pm         7 &        115\pm         7 &  0.41\pm 0.05 & -0.42\pm 0.06 & \\
  {\rm J}1219+6600 & 	12 19 35.88	~+66 00 31.6 &        134\pm         4 &        153\pm         8 &        184\pm        32 &  0.17\pm 0.07 &  0.17\pm 0.16 & \\
  {\rm J}1228+3706 & 	12 28 47.50	~+37 06 12.0 &        207\pm         2 &        255\pm         6 &        255\pm        13 &  0.27\pm 0.03 &  0.00\pm 0.05 & 5 \\
  {\rm J}1235-1856 & 	12 35 43.56	~-18 56 41.4 &         11\pm        16 &          - &          - & - &  -  &  \\
  {\rm J}1238-1743 & 	12 38 09.10	~-17 43 44.2 &         55\pm         2 &         42\pm         2 &         43\pm         5 & -0.33\pm 0.07 &  0.02\pm 0.11 & \\
  {\rm J}1255+6527 & 	12 55 01.29	~+65 27 38.3 &         53\pm         2 &         31\pm         2 &         31\pm         7 & -0.67\pm 0.10 &  0.00\pm 0.20 & 10/32 \\
  {\rm J}1303-1051 & 	13 03 13.89	~-10 51 16.7 &        357\pm         9 &        237\pm         3 &         55\pm         6 & -0.52\pm 0.04 & -1.30\pm 0.10 & \\
  {\rm J}1310+3233 & 	13 10 59.40	~+32 33 34.0 &        715\pm         4 &        757\pm        17 &        838\pm        41 &  0.08\pm 0.03 &  0.09\pm 0.05 & \\
  {\rm J}1311+5131 & 	13 11 13.52	~+51 31 38.6 &         26\pm         2 &         16\pm         2 &         - & -0.61\pm 0.16 &  - & 5/10 \\
  {\rm J}1322+3912 & 	13 22 55.66	~+39 12 08.0 &        197\pm         1 &        138\pm         3 &         63\pm         5 & -0.45\pm 0.03 & -0.69\pm 0.08 & \\
  {\rm J}1341+2816 & 	13 41 15.28	~+28 16 05.1 &        241\pm         2 &        259\pm         6 &        224\pm        11 &  0.09\pm 0.03 & -0.12\pm 0.05 & \\
  {\rm J}1343-1747 & 	13 43 37.40	~-17 47 56.0 &        618\pm        15 &        441\pm         4 &        343\pm        36 & -0.43\pm 0.03 & -0.22\pm 0.09 & \\
  {\rm J}1353+7532 & 	13 53 23.16	~+75 32 57.7 &        419\pm         5 &        511\pm         4 &        282\pm        24 &  0.26\pm 0.02 & -0.52\pm 0.08 & \\
  \hline
        \end{array}
\begin{array}{lccccrrc}
           \hline\hline
           \noalign{\smallskip}
           {\rm Name\ (J2000)} & {\rm RA,\ DEC\ (J2000)} & \multicolumn{3}{c}{\rm{}Flux~density~(mJy)} & \multicolumn{2}{c}{\rm{}Spectral~index} & {\rm Resolved} \\
            & {\rm (HHMMSS.ss)\ (DDMMSS.s)} & {\rm 4.85~GHz} & {\rm 10.45~GHz}  & {\rm 32.0~GHz} & 4.85/10.45~{\rm GHz} & 10.45/32.00~{\rm GHz} &  ({\rm GHz}) \\
           \hline
  {\rm J}1359+5544 & 	13 59 05.75	~+55 44 29.3 &         84\pm         2 &        100\pm         2 &        142\pm        12 &  0.22\pm 0.04 &  0.31\pm 0.08 & \\
  {\rm J}1359+4011 & 	13 59 38.09	~+40 11 38.3 &        314\pm         6 &        347\pm        42 &        258\pm       106 &  0.13\pm 0.16 & -0.25\pm 0.38 & \\
  {\rm J}1407+2827 & 	14 07 00.30	~+28 27 14.0 &       2572\pm        47 &       1469\pm       179 &        234\pm        96 & -0.72\pm 0.16 & -1.63\pm 0.38 & \\
  {\rm J}1408-1529 & 	14 08 36.08	~-15 29 24.4 &         50\pm         2 &         46\pm         2 &         43\pm         8 & -0.10\pm 0.09 & -0.03\pm 0.17 & 5 \\
  {\rm J}1410+0731 & 	14 10 35.08	~+07 31 21.5 &        185\pm         4 &        198\pm        24 &        174\pm        72 &  0.09\pm 0.16 & -0.10\pm 0.38 & \\
  {\rm J}1420+1703 & 	14 20 20.89	~+17 03 29.2 &        276\pm         5 &        445\pm        54 &        423\pm       174 &  0.62\pm 0.16 & -0.04\pm 0.38 & \\
  {\rm J}1421+4645 & 	14 21 23.08	~+46 45 48.0 &        243\pm         5 &        229\pm        28 &        188\pm        77 & -0.07\pm 0.16 & -0.17\pm 0.38 & \\
  {\rm J}1428+2724 & 	14 28 31.76	~+27 24 32.2 &         37\pm         1 &         58\pm         7 &         56\pm        23 &  0.58\pm 0.17 & -0.01\pm 0.39 & 5 \\
  {\rm J}1430+1043 & 	14 30 09.70	~+10 43 26.0 &        836\pm        15 &        628\pm        77 &        340\pm       140 & -0.36\pm 0.16 & -0.54\pm 0.38 & \\
  {\rm J}1439+2114 & 	14 39 08.90	~+21 14 50.8 &        156\pm         3 &        169\pm        21 &        130\pm        53 &  0.10\pm 0.16 & -0.22\pm 0.38 & \\
  {\rm J}1439+1117 & 	14 39 12.04	~+11 17 40.6 &         41\pm         2 &         21\pm         3 &          - & -0.84\pm 0.20 &  - & 5/10 \\
  {\rm J}1452+5142 & 	14 52 02.08	~+51 42 52.6 &         46\pm         1 &         17\pm         2 &          - & -1.28\pm 0.19 &  - & 10 \\
  {\rm J}1458+3720 & 	14 58 44.80	~+37 20 21.0 &        220\pm         4 &        210\pm        26 &        186\pm        77 & -0.05\pm 0.16 & -0.10\pm 0.38 & \\
  {\rm J}1511+5905 & 	15 11 57.92	~+59 05 04.7 &         46\pm         1 &         36\pm         3 &         45\pm         9 & -0.32\pm 0.11 &  0.20\pm 0.19 & 5/32 \\
  {\rm J}1521+4336 & 	15 21 49.61	~+43 36 39.3 &        256\pm         2 &        203\pm         9 &        173\pm        84 & -0.29\pm 0.06 & -0.13\pm 0.44 & \\
  {\rm J}1530+5137 & 	15 30 19.78	~+51 37 30.2 &         76\pm         1 &         92\pm         5 &        115\pm        10 &  0.25\pm 0.07 &  0.20\pm 0.09 & 5 \\
  {\rm J}1535+4957 & 	15 35 52.00	~+49 57 39.0 &        365\pm         2 &        300\pm        15 &        169\pm        14 & -0.25\pm 0.07 & -0.50\pm 0.09 & \\
  {\rm J}1551+5806 & 	15 51 58.20	~+58 06 44.0 &        299\pm         2 &        342\pm        17 &        257\pm        21 &  0.18\pm 0.07 & -0.25\pm 0.09 & \\
  {\rm J}1603+1554 & 	16 03 38.06	~+15 54 02.4 &        358\pm         2 &        411\pm        17 &        258\pm       125 &  0.18\pm 0.05 & -0.41\pm 0.44 & \\
  {\rm J}1605+3038 & 	16 05 23.70	~+30 38 37.1 &         70\pm         2 &         54\pm         3 &         33\pm        79 & -0.33\pm 0.08 & -0.44\pm 2.16 & 5/10 \\
  {\rm J}1612-1133 & 	16 12 14.82	~-11 33 09.0 &         65\pm         2 &         58\pm         2 &         53\pm         5 & -0.14\pm 0.07 & -0.07\pm 0.10 & \\
  {\rm J}1646+0042 & 	16 46 06.97	~+00 42 27.3 &         80\pm         3 &        121\pm         4 &         90\pm         8 &  0.53\pm 0.07 & -0.25\pm 0.09 & \\
  {\rm J}1658+5217 & 	16 58 34.62	~+52 17 29.2 &         57\pm         1 &         72\pm         3 &         - &  0.30\pm 0.07 &  - & \\
  {\rm J}1714-2053 & 	17 14 32.46	~-20 53 54.5 &        122\pm         4 &         99\pm         4 &        136\pm        20 & -0.26\pm 0.06 &  0.28\pm 0.14 & 32 \\
  {\rm J}1719+0817 & 	17 19 52.21	~+08 17 03.5 &        580\pm         3 &        419\pm        17 &        132\pm        64 & -0.42\pm 0.05 & -1.02\pm 0.44 & \\
  {\rm J}1747+4658 & 	17 47 26.65	~+46 58 50.9 &        302\pm         7 &        336\pm         4 &        342\pm        36 &  0.14\pm 0.04 &  0.02\pm 0.09 & \\
  {\rm J}1750+3231 & 	17 50 31.17	~+32 31 51.5 &         59\pm         1 &         58\pm         3 &         50\pm        25 & -0.01\pm 0.07 & -0.12\pm 0.44 & 5 \\
  {\rm J}1750-1949 & 	17 50 42.51	~-19 49 36.8 &         30\pm         2 &         29\pm         2 &         89\pm         9 & -0.03\pm 0.13 &  1.00\pm 0.12 & 5/10 \\
  {\rm J}1751+0939 & 	17 51 32.80	~+09 39 00.0 &       1590\pm        49 &       2168\pm        74 &       3098\pm       266 &  0.40\pm 0.06 &  0.32\pm 0.08 & \\
  {\rm J}1752+7311 & 	17 52 11.62	~+73 11 20.2 &        160\pm         4 &        134\pm         7 &        133\pm        23 & -0.22\pm 0.07 &  0.00\pm 0.16 & \\
  {\rm J}1800+3848 & 	18 00 24.90	~+38 48 30.0 &        814\pm        11 &       1062\pm       151 &       1188\pm        52 &  0.35\pm 0.19 &  0.10\pm 0.13 & \\
  {\rm J}1801+5751 & 	18 01 48.58	~+57 51 35.8 &         48\pm         1 &         39\pm         2 &         - & -0.26\pm 0.08 &  - & \\
  {\rm J}1810-1803 & 	18 10 56.14	~-18 03 31.1 &        158\pm         2 &          - &        - &  -  &  -  & 5 \\
  {\rm J}1823+7938 & 	18 23 14.11	~+79 38 49.0 &        623\pm        15 &        489\pm        25 &        176\pm        31 & -0.30\pm 0.07 & -0.90\pm 0.16 & \\
  {\rm J}1828-1014 & 	18 28 01.34	~-10 14 10.1 &        138\pm         2 &        145\pm         2 &        114\pm        10 &  0.06\pm 0.03 & -0.21\pm 0.08 & \\
  {\rm J}1834-0204 & 	18 34 26.41	~-02 04 57.0 &         55\pm         1 &         21\pm         3 &          - & -1.23\pm 0.16 &  -  & 10 \\
  {\rm J}1835+2506 & 	18 35 58.38	~+25 06 45.4 &        106\pm         2 &         43\pm         6 &         14\pm        45 & -1.17\pm 0.19 & -1.01\pm 2.99 & 32 \\
  {\rm J}1843-0328 & 	18 43 56.93	~-03 28 17.9 &        323\pm         5 &        117\pm        10 &          - & -1.31\pm 0.12 &  -  & 5/10 \\
  {\rm J}1848+0138 & 	18 48 21.89	~+01 38 26.9 &         64\pm         2 &        105\pm        15 &         73\pm         4 &  0.64\pm 0.19 & -0.32\pm 0.14 & \\
  {\rm J}1850+2825 & 	18 50 27.59	~+28 25 13.1 &       1052\pm        15 &       1563\pm       222 &        999\pm        44 &  0.52\pm 0.19 & -0.39\pm 0.13 & \\
  {\rm J}1905+0601 & 	19 05 24.19	~+06 01 25.8 &        410\pm         8 &        365\pm        52 &        375\pm        17 & -0.14\pm 0.19 &  0.02\pm 0.13 & \\
  {\rm J}1917+1405 & 	19 17 18.11	~+14 05 09.2 &        111\pm         2 &         93\pm        13 &         76\pm         4 & -0.22\pm 0.19 & -0.17\pm 0.14 & \\
  {\rm J}1922+2315 & 	19 22 12.27	~+23 15 21.4 &         29\pm         1 &         21\pm         2 &         31\pm         6 & -0.38\pm 0.12 &  0.35\pm 0.19 & 10 \\
  {\rm J}1926+1913 & 	19 26 13.84	~+19 13 59.0 &         59\pm         2 &         31\pm         4 &          - & -0.82\pm 0.19 &  -  & 5/10 \\
  {\rm J}1927+1630 & 	19 27 33.97	~+16 30 01.2 &        194\pm         3 &         90\pm         3 &         20\pm         4 & -0.99\pm 0.05 & -1.34\pm 0.18 & 5/10 \\
  {\rm J}1927+1623 & 	19 27 47.49	~+16 23 34.5 &        148\pm         2 &         39\pm        19 &          - & -1.73\pm 0.65 &  -  & 5/10  \\
  {\rm J}1929+2325 & 	19 29 04.59	~+23 25 29.5 &        377\pm         5 &        190\pm         3 &         40\pm         6 & -0.88\pm 0.03 & -1.38\pm 0.14 & \\
  {\rm J}1936+1942 & 	19 36 26.95	~+19 42 24.6 &        205\pm         3 &        210\pm         3 &        216\pm        30 &  0.03\pm 0.03 &  0.02\pm 0.12 & \\
  {\rm J}1936+2051 & 	19 36 48.01	~+20 51 37.4 &         71\pm         2 &         69\pm         2 &         35\pm         6 & -0.04\pm 0.06 & -0.59\pm 0.14 & \\
  {\rm J}1945+2120 & 	19 45 22.32	~+21 20 02.8 &         63\pm         2 &         61\pm        30 &         73\pm         3 & -0.03\pm 0.65 &  0.16\pm 0.44 & 5 \\
  {\rm J}1946+2029 & 	19 46 45.82	~+20 29 25.2 &        105\pm         2 &         90\pm         2 &         67\pm        10 & -0.19\pm 0.04 & -0.25\pm 0.13 & 5 \\
  {\rm J}1958+2438 & 	19 58 00.39	~+24 38 02.6 &         28\pm         1 &         17\pm         9 &         16\pm         9 & -0.63\pm 0.67 & -0.04\pm 0.66 & 5 \\
  {\rm J}2000+3227 & 	20 00 42.08	~+32 27 41.4 &         28\pm         3 &         19\pm         2 &          - & -0.53\pm 0.19 & - & 10 \\
  {\rm J}2002+4725 & 	20 02 10.40	~+47 25 28.0 &        734\pm        17 &        589\pm        11 &        368\pm        62 & -0.28\pm 0.04 & -0.41\pm 0.15 & \\
  {\rm J}2002+4506 & 	20 02 52.09	~+45 06 08.3 &        281\pm         6 &        404\pm         8 &        497\pm        84 &  0.47\pm 0.04 &  0.19\pm 0.15 & \\
  {\rm J}2006+6424 & 	20 06 17.69	~+64 24 45.4 &        250\pm         2 &        243\pm        10 &        314\pm         7 & -0.03\pm 0.06 &  0.23\pm 0.04 & \\
  {\rm J}2007+4029 & 	20 07 45.00	~+40 29 48.0 &       2718\pm        61 &       2166\pm        41 &       1933\pm       326 & -0.29\pm 0.04 & -0.09\pm 0.15 & \\
\hline
        \end{array}
\begin{array}{lccccrrc}
           \hline\hline
           \noalign{\smallskip}
           {\rm Name\ (J2000)} & {\rm RA,\ DEC\ (J2000)} & \multicolumn{3}{c}{\rm{}Flux~density~(mJy)} & \multicolumn{2}{c}{\rm{}Spectral~index} & {\rm Resolved} \\
            & {\rm (HHMMSS.ss)\ (DDMMSS.s)} & {\rm 4.85~GHz} & {\rm 10.45~GHz}  & {\rm 32.0~GHz} & 4.85/10.45~{\rm GHz} & 10.45/32.00~{\rm GHz} &  ({\rm GHz}) \\
           \hline
  {\rm J}2016+6450 & 	20 16 40.66	~+64 50 28.1 &        250\pm         4 &        245\pm        14 &        206\pm         7 & -0.01\pm 0.08 & -0.15\pm 0.06 & \\
  {\rm J}2018-1109 & 	20 18 27.99	~-11 09 55.1 &        363\pm        18 &        216\pm         5 &          - & -0.67\pm 0.07 &  -  & \\
  {\rm J}2022+6136 & 	20 22 06.68	~+61 36 58.8 &       3034\pm        28 &       2714\pm       115 &       1347\pm        23 & -0.14\pm 0.06 & -0.62\pm 0.04 & \\
  {\rm J}2022+3519 & 	20 22 35.65	~+35 19 36.8 &         44\pm         2 &         25\pm         2 &         27\pm         5 & -0.72\pm 0.10 &  0.08\pm 0.18 & 5/10 \\
  {\rm J}2026+3903 & 	20 26 11.61	~+39 03 32.8 &        116\pm         3 &         92\pm         2 &         51\pm         9 & -0.30\pm 0.05 & -0.52\pm 0.16 & 32 \\
  {\rm J}2032-2125 & 	20 32 54.29	~-21 25 16.6 &         91\pm         5 &         23\pm         2 &          - & -1.75\pm 0.11 &  -  & \\
  {\rm J}2049+1003 & 	20 49 45.87	~+10 03 14.4 &        601\pm        12 &        577\pm       285 &        577\pm        12 & -0.04\pm 0.65 &  0.00\pm 0.44 & \\
  {\rm J}2051+4417 & 	20 51 55.47	~+44 17 22.6 &        385\pm         5 &        257\pm        21 &         79\pm         3 & -0.51\pm 0.11 & -1.05\pm 0.08 & \\
  {\rm J}2058+5012 & 	20 58 15.15	~+50 12 53.7 &         23\pm         3 &          - &          - &  -  &  -  & 5 \\
  {\rm J}2102+4702 & 	21 02 17.10	~+47 02 16.9 &        175\pm         3 &        239\pm        19 &        267\pm         7 &  0.40\pm 0.11 &  0.10\pm 0.08 &  \\
  {\rm J}2104-1121 & 	21 04 10.82	~-11 21 48.5 &        683\pm        34 &        603\pm        13 &        438\pm        29 & -0.15\pm 0.07 & -0.28\pm 0.06 & \\
  {\rm J}2107+4214 & 	21 07 01.76	~+42 14 09.9 &       5510\pm        74 &       5908\pm       480 &       5338\pm       126 &  0.09\pm 0.11 & -0.08\pm 0.08 & \\
  {\rm J}2114+1714 & 	21 14 40.64	~+17 14 22.4 &        154\pm         4 &        133\pm         2 &        - & -0.18\pm 0.04 &  - & \\
  {\rm J}2116+0225 & 	21 16 50.79	~+02 25 47.0 &        136\pm         3 &         58\pm         2 &          - & -1.11\pm 0.05 &  -  & 5 \\
  {\rm J}2120+5153 & 	21 20 44.84	~+51 53 27.5 &        894\pm        13 &       1001\pm        81 &        886\pm        21 &  0.15\pm 0.11 & -0.10\pm 0.08 & \\
  {\rm J}2123+0535 & 	21 23 44.50	~+05 35 23.0 &       3325\pm        74 &       2848\pm        44 &       1892\pm       223 & -0.19\pm 0.04 & -0.36\pm 0.11 & \\
  {\rm J}2128+5728 & 	21 28 53.57	~+57 28 17.9 &         13\pm         1 &         15\pm         2 &          - &  0.16\pm 0.21 &  -  & 5 \\
  {\rm J}2129-1538 & 	21 29 12.10	~-15 38 42.0 &       1354\pm        17 &       1439\pm        10 &        652\pm        55 &  0.08\pm 0.02 & -0.70\pm 0.08 & \\
  {\rm J}2130+3332 & 	21 30 29.60	~+33 32 49.3 &        121\pm         3 &         72\pm         2 &         21\pm         8 & -0.67\pm 0.05 & -1.09\pm 0.32 & 32 \\
  {\rm J}2131+5233 & 	21 31 50.22	~+52 33 51.0 &        116\pm         2 &        113\pm         9 &         98\pm         3 & -0.02\pm 0.11 & -0.12\pm 0.08 & \\
  {\rm J}2132+6316 & 	21 32 51.38	~+63 16 28.2 &        166\pm         2 &        180\pm        15 &        118\pm         4 &  0.11\pm 0.11 & -0.37\pm 0.08 & \\
  {\rm J}2136+0041 & 	21 36 38.70	~+00 41 55.0 &      10058\pm       143 &       7655\pm       213 &       3613\pm       331 & -0.35\pm 0.04 & -0.66\pm 0.09 & \\
  {\rm J}2138+4318 & 	21 38 19.57	~+43 18 20.8 &         72\pm         2 &         50\pm         2 &          - & -0.46\pm 0.06 &  -  & \\
  {\rm J}2140-1923 & 	21 40 46.85	~-19 23 56.2 &        138\pm         2 &        128\pm         2 &        102\pm         9 & -0.09\pm 0.03 & -0.19\pm 0.08 & \\
  {\rm J}2144+3453 & 	21 44 59.53	~+34 53 44.9 &         56\pm         2 &         28\pm         3 &          - & -0.88\pm 0.15 &  -  & 5 \\
  {\rm J}2145+7114 & 	21 45 27.83	~+71 14 56.2 &         44\pm         2 &         43\pm         3 &         29\pm         3 & -0.02\pm 0.10 & -0.37\pm 0.11 & 5/10 \\
  {\rm J}2151+0552 & 	21 51 37.80	~+05 52 12.0 &        845\pm        13 &        611\pm        11 &        312\pm        38 & -0.41\pm 0.03 & -0.59\pm 0.11 & \\
  {\rm J}2156-0037 & 	21 56 14.70	~-00 37 05.0 &        199\pm         3 &         - &        309\pm        28 &  -  &  -  & \\
  {\rm J}2204+3632 & 	22 04 21.10	~+36 32 37.1 &        220\pm         3 &        211\pm         4 &        137\pm        17 & -0.04\pm 0.03 & -0.38\pm 0.11 & \\
  {\rm J}2208+6132 & 	22 08 12.13	~+61 32 56.0 &         78\pm         2 &         46\pm         2 &         26\pm         4 & -0.70\pm 0.06 & -0.48\pm 0.14 & 5/32 \\
  {\rm J}2231+5922 & 	22 31 17.20	~+59 22 00.9 &        997\pm        14 &        953\pm        22 &        509\pm        47 & -0.05\pm 0.04 & -0.55\pm 0.08 & \\
  {\rm J}2233+3339 & 	22 33 05.40	~+33 39 58.0 &         51\pm         2 &         37\pm         2 &         32\pm         5 & -0.40\pm 0.07 & -0.13\pm 0.14 & 5 \\
  {\rm J}2236+2828 & 	22 36 22.40	~+28 28 55.0 &        740\pm         4 &        686\pm        26 &        755\pm        38 & -0.09\pm 0.05 &  0.08\pm 0.06 & \\
  {\rm J}2237-2506 & 	22 37 18.32	~-25 06 32.9 &        300\pm         4 &        126\pm         2 &         18\pm         8 & -1.12\pm 0.03 & -1.73\pm 0.39 & \\
  {\rm J}2245+0324 & 	22 45 28.28	~+03 24 08.9 &        483\pm         3 &        418\pm        16 &        278\pm        14 & -0.18\pm 0.05 & -0.36\pm 0.06 & \\
  {\rm J}2249+5954 & 	22 49 29.13	~+59 54 56.3 &       2195\pm        19 &       1603\pm        67 &        714\pm        12 & -0.40\pm 0.06 & -0.71\pm 0.04 & 32 \\
  {\rm J}2252-2042 & 	22 52 28.68	~-20 47 32.2 &        171\pm         2 &        123\pm         2 &         41\pm         7 & -0.42\pm 0.03 & -0.97\pm 0.16 & \\
  {\rm J}2258+4937 & 	22 58 25.27	~+49 37 44.6 &         38\pm         2 &         38\pm         2 &         39\pm         8 & -0.01\pm 0.09 &  0.03\pm 0.18 & 5 \\
  {\rm J}2302+5149 & 	23 02 47.14	~+51 49 16.0 &         54\pm         2 &         43\pm         2 &         34\pm        19 & -0.31\pm 0.08 & -0.19\pm 0.51 & 10 \\
  {\rm J}2307-2247 & 	23 07 38.60	~-22 47 53.0 &        666\pm        13 &        505\pm         4 &        366\pm        63 & -0.35\pm 0.03 & -0.28\pm 0.15 & \\
  {\rm J}2343+6626 & 	23 43 26.78	~+66 26 07.2 &        108\pm         3 &         55\pm         2 &         50\pm        11 & -0.87\pm 0.06 & -0.07\pm 0.21 & \\
  {\rm J}2355-2125 & 	23 55 02.10	~-21 25 37.1 &        517\pm        11 &        277\pm         2 &         77\pm        14 & -0.80\pm 0.03 & -1.13\pm 0.16 & \\
  {\rm J}2358-1020 & 	23 58 10.80	~-10 20 08.0 &        883\pm        18 &        982\pm         7 &       1014\pm       174 &  0.14\pm 0.03 &  0.03\pm 0.15 & \\
           \hline			
        \end{array}
\begin{array}{llccccccccccc}
           \hline\hline
           \noalign{\smallskip}
	   {\rm Name\ (J2000)} & {\rm redshift} & {\rm VCS} & {\rm type} & {\rm GPS/HFP} & {\rm sample} & {\rm var./ext.} & \nu_{\rm peak}\ {\rm (MHz)} & {\rm S_{\rm peak}}\ {\rm (mJy)} & {\rm note} & c_{8.6{\rm GHz}} & c_{2.3{\rm GHz}}& {\rm class.} \\
	   \hline
  {\rm J}0003+2129 &  0.450 & {\rm y} & {\rm   Sy2} & {\rm HFP} & {\rm   DL} & {\rm  } &   6800 & 246 & {\rm      } & 0.71 & 0.64 & {\rm cso} \\
  {\rm J}0004+2019 &  0.677 & {\rm y} & {\rm   BLL} & {\rm    } & {\rm     } & {\rm V} &        & & {\rm      } & 0.25 & 0.92 & {\rm nc}\\
  {\rm J}0005+5428 &        & {\rm y} & {\rm      } & {\rm } & {\rm     } & {\rm  } &       & & {\rm  low\,b} & 0.71 & 0.89 & {\rm nc}\\
  {\rm J}0017+5312 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm    M} & {\rm  } &   2900 & 721 & {\rm  low\,b} & 0.26 & 0.28 & {\rm cj/cso} \\
  {\rm J}0027+5958 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm V} &       & & {\rm  low\,b} &0.86 & <0.72 & {\rm nc}\\
  {\rm J}0037-2145 &        & {\rm y} & {\rm    rG} & {\rm    } & {\rm     } & {\rm  } &       & & {\rm      } &0.45 & 0.75 & {\rm cj}\\
  {\rm J}0048+0014 &  1.536 & & {\rm   QSO} & {\rm    } & {\rm     } & {\rm  } &        & & {\rm      } & & & \\
  {\rm J}0057-0024 &  2.795 & {\rm y} & {\rm   QSO} & {\rm } & {\rm     } & {\rm  } &       &  & {\rm      } & 0.96 & 1.07 & \rm nc\\
  {\rm J}0107+6521 &        & & {\rm    HII} & {\rm } & {\rm     } & {\rm  } &     &  & {\rm  low\,b} & & & \\
  {\rm J}0111+3906 &        & {\rm y} & {\rm    rG} & {\rm GPS} & {\rm  DSL} & {\rm  } &   4900 & 1292 & {\rm      } & 0.12 & 0.16 & {\rm cso}\\
  {\rm J}0113+6416 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm V} &      &  & {\rm  low\,b} & & & \\
  {\rm J}0121+1127 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm } & {\rm  } &   5700 & 185 & {\rm      } &0.77& & {\rm nc} \\
  {\rm J}0128+6306 &        & {\rm y} & {\rm     G} & {\rm } & {\rm     } & {\rm  } &      &  & {\rm  low\,b} & & & \\
  {\rm J}0201+6237 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm E} &   5500 & 77 & {\rm  low\,b} & & & \\
  {\rm J}0203+1134 &  3.61  & {\rm y} & {\rm   QSO} & {\rm GPS} & {\rm    L} & {\rm  } &   3700 & 984 & {\rm      } & 0.71 & 0.81 & {\rm cj} \\
  {\rm J}0219+4727 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   4300 & 194 & {\rm      } & 0.37 & 0.61 & {\rm nc}\\
  {\rm J}0247+5059 &        & & {\rm     X} & {\rm } & {\rm     } & {\rm  } &    &  & {\rm  low\,b} & & & \\
  {\rm J}0248+6214 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm E} &   3400 & 110 & {\rm  low\,b} & & & \\
  {\rm J}0251+3734 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   9800 & 150 & {\rm      } & & & \\
  {\rm J}0300+7359 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   4900 & 56 & {\rm      } & & & \\
  {\rm J}0317+3306 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm      } & & & \\
  {\rm J}0341+5217 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  } &     &  & {\rm  low\,b} & & & \\
  {\rm J}0342+4809 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm    } & {\rm V} &   4900 & 132 & {\rm  low\,b} & <0.48 & 0.55 & {\rm cj}\\
  {\rm J}0357+0542 &        & {\rm y} & {\rm   QSO} & {\rm    } & {\rm     } & {\rm  } &     &   & {\rm      } & 0.48 & 0.26 & {\rm nc} \\
  {\rm J}0402-1458 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   6100 & 183 &{\rm      } & <0.40 & 0.58 & {\rm cj}\\
  {\rm J}0421+4352 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   4300 & 199 &{\rm  low\,b} & <0.36 & 0.64 & {\rm nc}\\
  {\rm J}0422+0219 &  2.278 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm     } & {\rm  } &   5600 & 1103 & {\rm      } &0.58 & 0.86 & {\rm cj} \\
  {\rm J}0423-0120 &  0.915 & {\rm y} & {\rm   Bla} & {\rm    } & {\rm     } & {\rm V} &      &  & {\rm      } &0.66 & 0.78 & {\rm cj} \\
  {\rm J}0424+0036 &        & {\rm y} & {\rm   BLL} & {\rm } & {\rm    } & {\rm  } &      &  & {\rm      } & 0.85 & 0.77 & {\rm nc} \\
  {\rm J}0428+3259 &        & {\rm y} & {\rm     G} & {\rm HFP} & {\rm    D} & {\rm  } &  12500 & 287 & {\rm      } & 0.27 & 0.83 & {\rm cj} \\
  {\rm J}0434-1442 &  1.899 & {\rm y} & {\rm   QSO} & {\rm GPS} & {\rm     } & {\rm  } &   3500 & 247 & {\rm      } & 0.69 & 0.88 & {\rm cj}\\
  {\rm J}0437-1844 &  2.702 & {\rm y} & {\rm   QSO} & {\rm GPS} & {\rm    L} & {\rm  } &   3500 & 1050 & {\rm      } & 0.42 & 0.71 & {\rm cj}\\
  {\rm J}0445-1552 &        & & {\rm   GiC} & {\rm    } & {\rm     } & {\rm V} &      &  & {\rm      } & & & \\
  {\rm J}0446+3900 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   6800 & 248 & {\rm  low\,b} & 0.68 & 0.86 & {\rm cj} \\
  {\rm J}0504+4534 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm  low\,b} & & & \\
  {\rm J}0515+4152 &        & & {\rm      } & {\rm  GPS} & {\rm     } & {\rm EV} &   2700     & 41 & {\rm  low\,b} & & & \\
  {\rm J}0529+3352 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm  low\,b} & & & \\
  {\rm J}0530+1331 &  2.07  & {\rm y} & {\rm   QSO} & {\rm } & {\rm    } & {\rm } &  &  & {\rm      } & 0.51 & 0.44 & {\rm cj} \\
  {\rm J}0537+3947 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  E} &      &  & {\rm  low\,b} & & & \\
  {\rm J}0543+3023 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm } &      &  & {\rm  low\,b} & & & \\
  {\rm J}0544+7132 &        & & {\rm      } & {\rm HFP} & {\rm    B} & {\rm  } &   6200 & 70 & {\rm      } & & & \\
  {\rm J}0546+2422 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   4700 & 77 & {\rm  low\,b} & & & \\
  {\rm J}0549+3054 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm V} &      &  & {\rm  low\,b} & <0.80 & <0.71 & {\rm nc}\\
  {\rm J}0555+3330 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm  low\,b} & & & \\
  {\rm J}0555+3948 &  2.363 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm     } & {\rm  } &   6300 & 4537 & {\rm  low\,b} & 0.40 & 0.67 &  {\rm cj}\\
  {\rm J}0601+3945 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   7400 & 96 & {\rm  low\,b} & & & \\
  {\rm J}0601+1759 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   8100 & 125 & {\rm  low\,b} & & & \\
  {\rm J}0611+7218 &        & & {\rm      } & {\rm    } & {\rm    B} & {\rm } &      &  & {\rm      } & & & \\
  {\rm J}0623+3830 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm E} &   8100 & 203 & {\rm      } & 0.72 & 0.69 & {\rm nc} \\
  {\rm J}0625+4440 &        & {\rm y} & {\rm   BLL} & {\rm } & {\rm  DL} & {\rm  } &     &   & {\rm      } & 0.90 & 1.01 & {\rm nc} \\
  {\rm J}0626+8202 &  0.71  & {\rm y} & {\rm   QSO} & {\rm    } & {\rm     } & {\rm  } &     &   & {\rm      } & 0.46 & 0.81 & {\rm cj} \\
  {\rm J}0632+3200 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &  11000 & 154 & {\rm      } & 0.91 & <0.81 & {\rm nc} \\
  {\rm J}0636+0801 &        & & {\rm   *iC} & {\rm HFP} & {\rm     } & {\rm  E} &   6800 & 168 & {\rm  low\,b} & & & \\
  {\rm J}0637+1458 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm  low\,b} & 0.49 & 0.41 & {\rm cj} \\
  {\rm J}0642+6758 &  3.177 & {\rm y} & {\rm   QSO} & {\rm GPS} & {\rm   DL} & {\rm  } &   4800 & 399 & {\rm      } & 0.39 & 0.85 & {\rm nc} \\
  {\rm J}0643-0108 &        & & {\rm     G} & {\rm GPS} & {\rm     } & {\rm  } &   2600 & 700 & {\rm  low\,b} & & & \\
  {\rm J}0655+4100 &        & {\rm y} & {\rm    rG} & {\rm HFP} & {\rm   DM} & {\rm  } &   5900 & 384 & {\rm      } & 0.64 & 0.88 & {\rm nc} \\
 \hline
        \end{array}
\begin{array}{llccccccccccc}
           \hline\hline
           \noalign{\smallskip}
	   {\rm Name\ (J2000)} & {\rm redshift} & {\rm VCS} & {\rm type} & {\rm GPS/HFP} & {\rm sample} & {\rm var./ext.} & \nu_{\rm peak}\ {\rm (MHz)} & {\rm S_{\rm peak}}\ {\rm (mJy)} & {\rm note} & c_{8.6{\rm GHz}} & c_{2.3{\rm GHz}}& {\rm class.}\\
	   \hline
  {\rm J}0703-0517 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   8700 & 142 & {\rm  low\,b} & & & \\
  {\rm J}0708+3524 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm E} &      &  & {\rm      } & & & \\
  {\rm J}0713+4349 &  0.518 & {\rm y} & {\rm   EmG} & {\rm GPS} & {\rm   SL} & {\rm  } &   2100 & 2233 & {\rm      } & 0.14 & 0.35 & {\rm cso}\\
  {\rm J}0717-1319 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm  low\,b} & & & \\
  {\rm J}0717+5231 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm E} &   3400 & 130 & {\rm      } & & & \\
  {\rm J}0722+3722 &  1.629 & {\rm y} & {\rm   QSO} & {\rm  GPS} & {\rm   DM} & {\rm V} &  4200 & 223  & {\rm      } & 0.33 & 0.91 & {\rm cj} \\
  {\rm J}0728+5907 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   8700 & 50 & {\rm      } & & & \\
  {\rm J}0735-1324 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm V} &      &  & {\rm  low\,b} & & & \\
  {\rm J}0740+2852 &  0.711 & {\rm y} & {\rm   QSO   } & {\rm HFP} & {\rm     } & {\rm  } &   5500 & 132 & {\rm      } & 0.98 & 1.05 & {\rm nc} \\
  {\rm J}0745-0044 &  0.994 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm    SL} & {\rm  } &  13300 & 1045 & {\rm      } & 0.12 & 0.71 & {\rm cj}\\
  {\rm J}0750+3040 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm      } & & & \\
  {\rm J}0811+4308 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   1300 & 267 & {\rm      } & & & \\
  {\rm J}0836+2728 &  0.765 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm     } & {\rm  } &    &    & {\rm      } & 0.40 & 0.65 & {\rm cj}\\
  {\rm J}0847-2144 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm      } & & & \\
  {\rm J}0854+2006 &  0.306 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & 0.52 & 0.79 & {\rm cj}\\
  {\rm J}0856+1739 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   6100 & 159 & {\rm      } & & & \\
  {\rm J}0904+6934 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  } &     &   & {\rm      } & & & \\
  {\rm J}0907+4935 &        & & {\rm   PaG} & {\rm } & {\rm     } & {\rm E} &     &  & {\rm      } & & & \\
  {\rm J}0930+7420 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm    M} & {\rm  } &   4500 & 290 & {\rm      } & 0.29 & 0.51 & {\rm cj}\\
  {\rm J}0943-1204 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm      } & & & {\rm nc} \\
  {\rm J}0948+5535 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm E} &     &   & {\rm      } & & & \\
  {\rm J}0948+0022 &  0.584 & {\rm y} & {\rm   Sy1} & {\rm } & {\rm     } & {\rm  } &    &    & {\rm      } & 0.87 &  & {\rm nc} \\
  {\rm J}1008+0621 &        & {\rm y} & {\rm     X} & {\rm } & {\rm     } & {\rm  } &     &  & {\rm      } & 0.67 & 0.97 & {\rm nc} \\
  {\rm J}1014+3813 &  1.927 & & {\rm   QSO} & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & & & \\
  {\rm J}1020+4320 &  1.96  & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm    M} & {\rm  } &   7200 & 186 & {\rm      } & <0.31 & 0.77 & {\rm nc} \\
  {\rm J}1021+4114 &        & & {\rm     X} & {\rm    } & {\rm     } & {\rm V} &      &  & {\rm      } & & & \\
  {\rm J}1022+3116 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm  ext?} & & & \\
  {\rm J}1045+0624 &  1.507 & {\rm y} & {\rm   QSO} & {\rm  HFP} & {\rm    D} & {\rm V} &  5500   & 282 & {\rm      } & 0.80 & 0.99 & {\rm nc} \\
  {\rm J}1047+3945 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm      } & & & \\
  {\rm J}1059-1134 &        & {\rm y} & {\rm   BLL} & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & 0.72 & 0.98 & {\rm nc} \\
  {\rm J}1106+6033 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm E} &     &   & {\rm      } & & & \\
  {\rm J}1108+0811 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm  } &     &   & {\rm      } & 0.99 & <0.63 & {\rm nc} \\
  {\rm J}1113+6853 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm  } &    &    & {\rm      } & & & \\
  {\rm J}1121-0711 &        & {\rm y} & {\rm   BLL} & {\rm } & {\rm     } & {\rm  } &  &    & {\rm      } & 0.80 & 0.75 & {\rm cj} \\
  {\rm J}1135+3010 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm E} &     &   & {\rm      } & & & \\
  {\rm J}1136-0330 &  1.648 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm     } & {\rm  } &   9000 & 417 & {\rm      } & 0.83 & 0.99 & {\rm nc} \\
  {\rm J}1143+6619 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   5300 & 105 & {\rm      } & & & \\
  {\rm J}1145-2250 &  1.141 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm     } & {\rm V} &    &    & {\rm      } & 0.48 & 0.34 & {\rm cj} \\
  {\rm J}1146-2447 &  1.940 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm   SL} & {\rm  } &   6800 & 1092 & {\rm      } & 0.17 & 0.72 &{\rm cj} \\
  {\rm J}1200+4134 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & & & \\
  {\rm J}1208+0054 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  E} &   5800 & 205 & {\rm      } & <0.49 & 0.51 & {\rm cj} \\
  {\rm J}1210+3552 &        & & {\rm     G} & {\rm } & {\rm     } & {\rm E } &    &   & {\rm      } & & & \\
  {\rm J}1212-2221 &        & {\rm y} & {\rm      } & {\rm } & {\rm     } & {\rm  } &    &   & {\rm      } & 0.37 & 0.85 & {\rm cj} \\
  {\rm J}1215+3250 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & & & \\
  {\rm J}1219+6344 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &  11800 & 186 & {\rm      } & 0.43 & & {\rm nc} \\
  {\rm J}1219+6600 &  1.266 & {\rm y} & {\rm   QSO} & {\rm } & {\rm     } & {\rm  } &     &  & {\rm      } & 0.53 & 0.68 & {\rm nc}\\
  {\rm J}1228+3706 &  1.515 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm    } & {\rm EV} &     &   & {\rm      } & 0.82 & 0.89 & {\rm cj} \\
  {\rm J}1235-1856 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm V} &      &  & {\rm      } & & & \\
  {\rm J}1238-1743 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  } &   &   & {\rm      } & & & \\
  {\rm J}1255+6527 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  E} &   &    & {\rm      } & & & \\
  {\rm J}1303-1051 &        & {\rm y} & {\rm   BLL} & {\rm GPS} & {\rm     } & {\rm  } &   4600 & 446 & {\rm      } & <0.75 & <0.88 & {\rm cj} \\
  {\rm J}1310+3233 &  1.65  & {\rm y} & {\rm   QSO} & {\rm    } & {\rm    } & {\rm } &     &   & {\rm      } & 0.61 & 0.90 & {\rm cj} \\
  {\rm J}1311+5131 &        & & {\rm      } & {\rm  GPS} & {\rm     } & {\rm E} &  4900 & 26   & {\rm      } & & & \\
  {\rm J}1322+3912 &  2.982 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm   } & {\rm  } &   6900 & 155 & {\rm      } & <0.41 & 0.72 & {\rm nc}\\
  {\rm J}1341+2816 &  1.31  & {\rm y} & {\rm   QSO} & {\rm } & {\rm     } & {\rm  } &   &   & {\rm      } & 0.90 & 0.97 & {\rm nc} \\
  {\rm J}1343-1747 &  1.50  & {\rm y} & {\rm   QSO} & {\rm    } & {\rm     } & {\rm  } &    &    & {\rm      } & <0.18 & 0.56 & {\rm cj}\\
  {\rm J}1353+7532 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   9400 & 384 & {\rm      } & 0.80 & 0.98 & {\rm nc} \\
 \hline
        \end{array}
\begin{array}{llccccccccccc}
           \hline\hline
           \noalign{\smallskip}
	   {\rm Name\ (J2000)} & {\rm redshift} & {\rm VCS} & {\rm type} & {\rm GPS/HFP} & {\rm sample} & {\rm var./ext.} & \nu_{\rm peak}\ {\rm (MHz)} & {\rm S_{\rm peak}}\ {\rm (mJy)} & {\rm note} & c_{8.6{\rm GHz}} & c_{2.3{\rm GHz}}& {\rm class.}\\
	   \hline
  {\rm J}1359+5544 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & & 0.57 & {\rm nc} \\
  {\rm J}1359+4011 &  0.407 & {\rm y} & {\rm   EmG} & {\rm    } & {\rm    M} & {\rm  } &     &   & {\rm      } & 0.85 & 1.00 & {\rm nc}  \\
  {\rm J}1407+2827 &  0.077 & {\rm y} & {\rm   Sy1} & {\rm HFP} & {\rm   DSL} & {\rm  } &   5900 & 2550 & {\rm      } & 0.42 & 0.48 & {\rm cso}\\
  {\rm J}1408-1529 &        & & {\rm     X} & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm      } & & & \\
  {\rm J}1410+0731 &        & {\rm y} & {\rm      } & {\rm    } & {\rm    } & {\rm V} &     &   & {\rm      } & 0.51 & 0.58 &{\rm cj} \\
  {\rm J}1420+1703 &        & {\rm y} & {\rm      } & {\rm } & {\rm     } & {\rm  } &    &    & {\rm      } & 0.89 & & {\rm nc} \\
  {\rm J}1421+4645 &  1.665 & {\rm y} & {\rm   QSO} & {\rm } & {\rm     } & {\rm  } &    &   & {\rm      } & 0.68 & 0.95 & {\rm nc} \\
  {\rm J}1428+2724 &  0.014 & & {\rm   LIN} & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm      } & & & \\
  {\rm J}1430+1043 &  1.71  & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm   DL} & {\rm  } &   5200 & 682 & {\rm      } & 0.29 & 0.95 & {\rm nc} \\
  {\rm J}1439+2114 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm  } &    &    & {\rm      } & 0.65 & <0.69 & {\rm cj}\\
  {\rm J}1439+1117 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm      } & & & \\
  {\rm J}1452+5142 &  0.476 & & {\rm  QSO} & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm      } & & & \\
  {\rm J}1458+3720 &  0.333 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm    } & {\rm V} &     &   & {\rm      } & 0.57 & 0.65 & {\rm cj}\\
  {\rm J}1511+5905 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm E} &    &    & {\rm      } & & & \\
  {\rm J}1521+4336 &  2.18  & {\rm y} & {\rm   QSO} & {\rm } & {\rm     } & {\rm  } &     &   & {\rm      } & 0.86 & 0.94 & {\rm cj}\\
  {\rm J}1530+5137 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  E} &   &   & {\rm      } & & & \\
  {\rm J}1535+4957 &  1.119 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm    M} & {\rm  } &   6100 & 333 & {\rm      } & 0.59 & 0.91 & {\rm nc} \\
  {\rm J}1551+5806 &  1.320 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm   B} & {\rm  } &     &   & {\rm      } & 0.48 & 0.63 & {\rm nc}\\
  {\rm J}1603+1554 &  0.109 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm     } & {\rm  } &  11500 & 308 & {\rm      } & 0.96 & 0.75 & {\rm nc} \\
  {\rm J}1605+3038 &  2.67  & & {\rm   QSO} & {\rm GPS} & {\rm     } & {\rm E} &   4500 & 68 & {\rm      } & & & \\
  {\rm J}1612-1133 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm V} &    &    & {\rm      } & & & \\
  {\rm J}1646+0042 &        & {\rm y} & {\rm     X} & {\rm } & {\rm     } & {\rm  } &    &    & {\rm      } & 0.78 & & {\rm nc} \\
  {\rm J}1658+5217 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  } &     &  & {\rm      } & & & \\
  {\rm J}1714-2053 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm  E} &    &    & {\rm      } & <0.60 & <0.66 & {\rm nc} \\
  {\rm J}1719+0817 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   7800 & 425 & {\rm      } & 0.49 & 0.67 & {\rm cj}\\
  {\rm J}1747+4658 & >1.484 & {\rm y} & {\rm   BLL} & {\rm    } & {\rm    } & {\rm V} &      &  & {\rm      } & 0.74 & 0.77 & {\rm cj}\\
  {\rm J}1750+3231 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm E} &     &   & {\rm      } & & & \\
  {\rm J}1750-1949 &        & & {\rm    IR} & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm  low\,b} & & & \\
  {\rm J}1751+0939 &  0.320 & {\rm y} & {\rm   BLL} & {\rm   HFP} & {\rm    D} & {\rm } &  10500   & 2323   & {\rm      } & 0.85 & 0.67 & {\rm cj} \\
  {\rm J}1752+7311 &        & {\rm y} & {\rm      } & {\rm } & {\rm     } & {\rm  } &     &   & {\rm      } & 0.70 & 0.94 & {\rm nc} \\
  {\rm J}1800+3848 &  2.092 & {\rm y} & {\rm   QSO} & {\rm } & {\rm    D} & {\rm  } &     &   & {\rm      } & 0.77 & 0.68 & {\rm cj} \\
  {\rm J}1801+5751 &        & & {\rm     X} & {\rm    } & {\rm     } & {\rm V} &    &    & {\rm      } & & & \\
  {\rm J}1810-1803 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm  low\,b} & & & \\
  {\rm J}1823+7938 &  0.224 & {\rm y} & {\rm   Sy2} & {\rm HFP} & {\rm     } & {\rm  } &   9000 & 498 & {\rm      } & 0.15 & 0.41 & {\rm cso}\\
  {\rm J}1828-1014 &        & & {\rm    PN} & {\rm    } & {\rm     } & {\rm  } &     &   & {\rm  low\,b} & & & \\
  {\rm J}1834-0204 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm  low\,b} & & & \\
  {\rm J}1835+2506 &  1.973 & & {\rm   QSO} & {\rm GPS} & {\rm     } & {\rm E} &   4500 & 103 & {\rm      } & & & \\
  {\rm J}1843-0328 &        & & {\rm    IR} & {\rm    } & {\rm     } & {\rm EV} &      &  & {\rm  low\,b} & & & \\
  {\rm J}1848+0138 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm V} &    &    & {\rm  low\,b} & & & \\
  {\rm J}1850+2825 &  2.56  & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm   DL} & {\rm  } &  10600 & 1251 & {\rm      } & 0.17 & 0.62 & {\rm cj}\\
  {\rm J}1905+0601 &        & & {\rm    IR} & {\rm } & {\rm     } & {\rm  } &    &   & {\rm  low\,b} & & & \\
  {\rm J}1917+1405 &        & & {\rm    IR} & {\rm } & {\rm     } & {\rm  } &     &  & {\rm  low\,b} & & & \\
  {\rm J}1922+2315 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm  low\,b} & & & \\
  {\rm J}1926+1913 &        & & {\rm    IR} & {\rm GPS} & {\rm     } & {\rm E} &   4800 & 59 & {\rm  low\,b} & & & \\
  {\rm J}1927+1630 &        & & {\rm    IR} & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm  low\,b} & & & \\
  {\rm J}1927+1623 &        & & {\rm    IR} & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm  low\,b} & & & \\
  {\rm J}1929+2325 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   4000 & 393 & {\rm  low\,b} & 0.31 & 0.40 & {\rm nc}\\
  {\rm J}1936+1942 &        & & {\rm    PN} & {\rm } & {\rm     } & {\rm  } &    &    & {\rm  low\,b} & & & \\
  {\rm J}1936+2051 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   7100 & 59 & {\rm  low\,b} & & & \\
  {\rm J}1945+2120 &        & & {\rm    PN} & {\rm } & {\rm     } & {\rm E} &     &   & {\rm  low\,b} & & & \\
  {\rm J}1946+2029 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm E} &    &    & {\rm  low\,b} & & & \\
  {\rm J}1958+2438 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm E} &  3900   & 30   & {\rm  low\,b} & & & \\
  {\rm J}2000+3227 &        & & {\rm    PN} & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm  low\,b} & & & \\
  {\rm J}2002+4725 &        & {\rm y} & {\rm     X} & {\rm GPS} & {\rm    M} & {\rm  } &   3600 & 728 & {\rm  low\,b} & 0.82 & 0.92 & {\rm nc} \\
  {\rm J}2002+4506 &        & {\rm y} & {\rm      } & {\rm } & {\rm     } & {\rm  } &    &    & {\rm  low\,b} & 0.85 & 0.63 & {\rm cj}\\
  {\rm J}2006+6424 &  1.574 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm    M} & {\rm V} &    &    & {\rm      } & 0.25 & 0.93 & {\rm nc} \\
  {\rm J}2007+4029 &  1.736 & {\rm y} & {\rm   QSO} &  & {\rm     } & {\rm } &   &   & {\rm  low\,b} & < 0.03 & 0.09 & {\rm cj}\\
 \hline
        \end{array}
\begin{array}{llccccccccccc}
           \hline\hline
           \noalign{\smallskip}
	   {\rm Name\ (J2000)} & {\rm redshift} & {\rm VCS} & {\rm type} & {\rm GPS/HFP} & {\rm sample} & {\rm var./ext.} & \nu_{\rm peak}\ {\rm (MHz)} & {\rm S_{\rm peak}}\ {\rm (mJy)} & {\rm note} & c_{8.6{\rm GHz}} & c_{2.3{\rm GHz}}& {\rm class.}\\
	   \hline
  {\rm J}2016+6450 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  } &     &  & {\rm      } & & & \\
  {\rm J}2018-1109 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   6500 & 249 & {\rm      } & 0.44 & 0.92 & {\rm cj}\\
  {\rm J}2022+6136 &  0.227 & {\rm y} & {\rm   Sy2} & {\rm GPS} & {\rm     } & {\rm  } &   4900 & 3050 & {\rm      } & 0.25 & 0.18 & {\rm cso} \\
  {\rm J}2022+3519 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm  low\,b} & & & \\
  {\rm J}2026+3903 &        & & {\rm    IR} & {\rm HFP} & {\rm     } & {\rm E} &   5500 & 105 & {\rm  low\,b} & & & \\
  {\rm J}2032-2125 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & & 0.88 & {\rm nc} \\
  {\rm J}2049+1003 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   6300 & 527     & {\rm      } & 0.44 & 0.54 & {\rm cj}\\
  {\rm J}2051+4417 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   5800 & 346 & {\rm  low\,b} & & & \\
  {\rm J}2058+5012 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm  low\,b} & & & \\
  {\rm J}2102+4702 &        & {\rm y} & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &  9600  & 227  & {\rm  low\,b} & 0.78 & & {\rm nc} \\
  {\rm J}2104-1121 &        & & {\rm    PN} & {\rm    } & {\rm     } & {\rm  } &     &   & {\rm      } & & & \\
  {\rm J}2107+4214 &        & & {\rm  PN} & {\rm } & {\rm     } & {\rm  } &    &   & {\rm  low\,b} & & & \\
  {\rm J}2114+1714 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  } &   &  & {\rm      } & & & \\
  {\rm J}2116+0225 &        & & {\rm     G} & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm      } & & & \\
  {\rm J}2120+5153 &        & & {\rm   PN?} & {\rm } & {\rm     } & {\rm  } &    &    & {\rm  low\,b} & & & \\
  {\rm J}2123+0535 &  1.941 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm    D} & {\rm  } &  15700 & 2161 & {\rm      } & 0.25 & 0.77 & {\rm cj} \\
  {\rm J}2128+5728 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &     &   & {\rm  low\,b} & & & \\
  {\rm J}2129-1538 &  3.28  & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm   SL} & {\rm  } &   9400 & 1151 & {\rm      } & 0.42 & 0.79 & {\rm cj} \\
  {\rm J}2130+3332 &  1.473 & & {\rm   QSO} & {\rm GPS} & {\rm     } & {\rm  E} &   4800 & 133 & {\rm      } & & & \\
  {\rm J}2131+5233 &        & & {\rm    PN} & {\rm } & {\rm     } & {\rm  } &    &    & {\rm  low\,b} & & & \\
  {\rm J}2132+6316 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &  13100 & 135 & {\rm  low\,b} & & & \\
  {\rm J}2136+0041 &  1.932 & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm   DS} & {\rm  } &   5300 & 8645 & {\rm      } & 0.25 & 0.42 & {\rm cj}\\
  {\rm J}2138+4318 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &   9000 & 58 & {\rm  low\,b} & & & \\
  {\rm J}2140-1923 &        & {\rm y} & {\rm      } & {\rm    } & {\rm     } & {\rm  } &     &   & {\rm      } & 0.72 & 0.78 & {\rm nc}\\
  {\rm J}2144+3453 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  E} &   9300 & 40 & {\rm      } & & & \\
  {\rm J}2145+7114 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm E} &  3900   & 48   & {\rm      } & & & \\
  {\rm J}2151+0552 &  0.740 & {\rm y} & {\rm   Sy1} & {\rm GPS} & {\rm    L} & {\rm  } &   3900 & 876 & {\rm      } & 0.45 & 0.60 & {\rm cj}\\
  {\rm J}2156-0037 &  0.495 & {\rm y} & {\rm   BLL} & {\rm    } & {\rm     } & {\rm V} &    &    & {\rm      } & 0.69 & 0.96 & {\rm nc} \\
  {\rm J}2204+3632 &        & {\rm y} & {\rm     G} & {\rm HFP} & {\rm     } & {\rm  } &   9300 & 222 & {\rm      } & < 0.43 & 0.95 & {\rm nc} \\
  {\rm J}2208+6132 &        & & {\rm     *} & {\rm GPS} & {\rm     } & {\rm  E} &   3200 & 69 & {\rm  low\,b} & & & \\
  {\rm J}2231+5922 &        & & {\rm      } & {\rm HFP} & {\rm     } & {\rm  } &  10100 & 798 & {\rm  low\,b} & & & \\
  {\rm J}2233+3339 &        & & {\rm      } & {\rm } & {\rm     } & {\rm  E} &     &  & {\rm      } & & & \\
  {\rm J}2236+2828 &  0.795 & {\rm y} & {\rm   QSO} & {\rm    } & {\rm     } & {\rm V} &     &   & {\rm      } & 0.64 & 0.93 & {\rm cj} \\
  {\rm J}2237-2506 &        & {\rm y} & {\rm     G} & {\rm GPS} & {\rm     } & {\rm  } &   2400 & 450 & {\rm      } & & 0.22 &  {\rm cj/cso} \\
  {\rm J}2245+0324 &  1.34  & {\rm y} & {\rm   QSO} & {\rm HFP} & {\rm     } & {\rm  } &   6500 & 499 & {\rm      } & 0.58 & 0.81 & {\rm cj} \\
  {\rm J}2249+5954 &        & & {\rm   HII} & {\rm GPS} & {\rm     } & {\rm  E} &   4300 & 2268 & {\rm  low\,b} & & & \\
  {\rm J}2252-2047 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   3400 & 160 & {\rm      } & <0.43 & 0.48 & {\rm nc}\\
  {\rm J}2258+4937 &        & & {\rm      } & {\rm    } & {\rm     } & {\rm EV} &    &    & {\rm  low\,b} & & & \\
  {\rm J}2302+5149 &        & & {\rm     X} & {\rm    } & {\rm     } & {\rm E} &     &   & {\rm  low\,b} & & & \\
  {\rm J}2307-2247 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   3900 & 500 & {\rm      } & 0.34 & 0.14 & {\rm cj/cso} \\
  {\rm J}2343+6626 &        & & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   3600 & 119 & {\rm  low\,b} & & & \\
  {\rm J}2355-2125 &        & {\rm y} & {\rm      } & {\rm GPS} & {\rm     } & {\rm  } &   4500 & 508 & {\rm      } & <0.33 & 0.49 & {\rm cj}\\
  {\rm J}2358-1020 &  1.622 & {\rm y} & {\rm   QSO} & {\rm } & {\rm     } & {\rm  } &   &   & {\rm      } & 0.78 & 0.89 & {\rm cj} \\
  \hline
        \end{array}
